Multi-CONDOR: Learning Multistable Motion Primitives from Demonstration

Dynamical-system-based motion policies provide a framework for learning reactive robot motions with stability and convergence properties. Many manipulation tasks, however, admit several distinct goals or a continuous set of acceptable outcomes, requiring motion primitives that preserve these alternatives. Accommodating both goal structures within a unified framework with continuous, autonomous dynamics remains an open challenge. We propose a CONDOR-based framework, multi-CONDOR, for learning motion primitives with either multiple discrete attractors or a continuous attracting goal contour. The approach combines imitation learning with losses that encourage agreement between the learned task dynamics and latent reference systems encoding the desired attraction structure. We provide a Lyapunov-based analysis of the convergence properties of the learned motion dynamics. We evaluate the framework on simulated benchmarks with discrete goals, qualitative examples with continuous goal contours, and robotic grasping experiments. In simulation, multi-CONDOR reduces trajectory RMSE by approximately 72% compared with separately learned single-goal motion primitives selected by a state machine. For tasks with two and three goals, respectively, it reduces the fraction of evaluated initial states ending outside the goal tolerance from StableNODE's 0.31% and 7.29% to 0% in both settings. Experiments with a Franka Emika robot arm demonstrate successful grasping of a container by either of its two handles using motions learned from demonstrations. Together, these results show multi-CONDOR combines motion reproduction with the flexibility to converge to alternative valid outcomes.

==> matching_tikz.tex <==
\begin{tikzpicture}[x=0.87cm,y=0.87cm] % shrinks the geometry only; text, dots and arrows keep their size
% ---------------- frame and boundary ----------------
\path (0,0) rectangle (17.2,10.2);
\draw[line width=1.8pt, dash pattern=on 5pt off 3pt]
  (0.1,3.3) to[out=-5,in=195]  (6.4,4.6)
            to[out=15,in=180]  (7.2,4.85)
            to[out=0,in=170]   (8.0,4.7)
            to[out=-10,in=215] (10.6,5.45)
            to[out=35,in=240]  (12.9,8.4)
            to[out=60,in=235]  (13.8,10.0);

\node[font=\LARGE] at (2.4,9.4)  {Task Space};
\node[font=\LARGE] at (8.1,0.6) {Latent Space};

% =================================================================
% LINES (drawn first so all dots sit on top)
% =================================================================
% ---- task space ----
\Traj{x0}{taskLine,b0}
  {(0.9,7.5) to[out=-5,in=125] (2.5,6.8) to[out=-55,in=155] (3.9,5.75)}
  {to[out=-25,in=165] (4.9,5.4)}
\Traj{x1}{taskLine,b1}
  {(10.7,7.0) to[out=100,in=0] (9.3,8.5) to[out=180,in=70] (7.9,7.3)}
  {to[out=-110,in=85] (7.7,6.3)}

% ---- latent space, rollout b = 0 ----
\coordinate (s0) at (4.9,2.4);
\coordinate (g1) at (9.2,1.7);
\Traj{l0}{latLine,b0}
  {(s0) -- ($(s0)!0.74!(g1)$)}
  {-- (g1)}
\Traj{m0}{mapLine,b0}
  {(s0) to[out=45,in=210] (6.2,3.2) to[out=25,in=200] (8.2,3.75)}
  {to[out=20,in=195] (9.3,4.05)}

% ---- latent space, rollout b = 1 ----
\coordinate (s1) at (14.2,5.6);
\coordinate (g2) at (13.1,1.8);
\Traj{l1}{latLine,b1}
  {(s1) -- ($(s1)!0.74!(g2)$)}
  {-- (g2)}
\Traj{m1}{mapLine,b1}
  {(s1) to[out=-10,in=95] (15.8,4.0) to[out=-85,in=45] (15.3,2.45)}
  {to[out=-135,in=65] (14.7,1.6)}

% ---------------- matching distances ----------------
\draw[match] (l0-2) -- (m0-2) node[midway,right=1pt,font=\large] {$\ell_{\mathrm{match}}$};
\draw[match] (l1-2) -- (m1-2) node[midway,above=1pt,font=\large] {$\ell_{\mathrm{match}}$};

% =================================================================
% POINTS AND LABELS
% =================================================================
% ---- task rollout b = 0 ----
\foreach \i/\a in {0/above,1/above right,2/above right,3/above right}
  \node[pt=taskDot] at (x0-\i) {} node[lbl,\a=2pt] at (x0-\i) {$x_{\i,0}$};
\node[pt=taskDot] at (x0-N) {} node[lbl,above right=1pt] at (x0-N) {$x_{H^s\!,0}$};

% ---- task rollout b = 1 ----
\foreach \i/\a in {0/right,1/above right,2/above left,3/left}
  \node[pt=taskDot] at (x1-\i) {} node[lbl,\a=2pt] at (x1-\i) {$x_{\i,1}$};
\node[pt=taskDot] at (x1-N) {} node[lbl,left=3pt] at (x1-N) {$x_{H^s\!,1}$};

% ---- latent b = 0 ----
\foreach \i in {1,...,3}
  \node[pt=latDot] at (l0-\i) {} node[lbl,below=3pt] at (l0-\i) {$y^{\mathcal L}_{\i,0}$};
\node[pt=latDot] at (l0-N) {} node[lbl,above right=1pt] at (l0-N) {$y_{g_1}=\psi_\theta(x_{g_1})$};
\foreach \i in {1,...,3}
  \node[pt=mapDot] at (m0-\i) {} node[lbl,above left=1pt] at (m0-\i) {$y^{\mathcal T}_{\i,0}$};
\node[pt=mapDot] at (m0-N) {} node[lbl,right=3pt] at (m0-N) {$y^{\mathcal T}_{H^s\!,0}$};
\node[pt=startCol] at (s0) {};
\node[lbl,left=4pt] at (s0)
  {$y^{\mathcal T}_{0,0}=y^{\mathcal L}_{0,0}=\psi_\theta(x_{0,0})$};

% ---- latent b = 1 ----
\foreach \i in {1,...,3}
  \node[pt=latDot] at (l1-\i) {} node[lbl,left=3pt] at (l1-\i) {$y^{\mathcal L}_{\i,1}$};
\node[pt=latDot] at (l1-N) {} node[lbl,below=4pt] at (l1-N) {$y_{g_2}=\psi_\theta(x_{g_2})$};
\foreach \i/\a in {1/above right,2/right,3/right}
  \node[pt=mapDot] at (m1-\i) {} node[lbl,\a=5pt] at (m1-\i) {$y^{\mathcal T}_{\i,1}$};
\node[pt=mapDot] at (m1-N) {} node[lbl,right=5pt] at (m1-N) {$y^{\mathcal T}_{H^s\!,1}$};
\node[pt=startCol] at (s1) {};
\node[lbl,anchor=south,xshift=6pt,yshift=5pt] at (s1)
  {$y^{\mathcal T}_{0,1}=y^{\mathcal L}_{0,1}=\psi_\theta(x_{0,1})$};

% ---------------- system labels ----------------
\node[sysbox, fill=boxTask] at (5.8,7.6) {$f^{\mathcal T}_{\theta}(x)$};
\node[sysbox, fill=boxLat]  at (1.4,1.1) {$f_{\mathcal L}(y)$};
\node[sysbox, fill=boxMap]  at (4.1,1.1) {$\psi_\theta(x_{t,b})$};

\end{tikzpicture}%
\endinput

